Survey of Low-Resource Machine Translation

We present a survey covering the state of the art in low-resource machine translation research. There are currently around 7000 languages spoken in the world and almost all language pairs lack significant resources for training machine translation models. There has been increasing interest in research addressing the challenge of producing useful translation models when very little translated training data is available. We present a summary of this topical research field and provide a description of the techniques evaluated by researchers in several recent shared tasks in low-resource MT.

==> figs/low-res-hierarchy-tikz.tex <==
\tikzset{
  basic/.style  = {draw,text width=3.5cm, font=\sffamily, rectangle},
  root/.style   = {basic, draw=none, rounded corners=2pt, thin, align=center, fill=white},
  level-2/.style = {basic, draw, thin, rounded corners=6pt, align=center, text width=2.5cm, fill=teal!40, scale=1},
  level-22/.style= {level-2, fill=teal!20, text width=2.5cm},
  level-3/.style = {basic, thin, align=left, fill=white, text width=2.7cm},
  level-33/.style = {level-3, scale=0.9, draw=none, align=left, yshift=8pt, text width=2cm}
}


%\begin{figure}
%    \centering
\begin{tikzpicture}[
  level 1/.style={sibling distance=20em, level distance=5em},
%   {edge from parent fork down},
  edge from parent/.style={->,solid,black,thick,sloped,draw}, 
  edge from parent path={(\tikzparentnode.south) -- (\tikzchildnode.north)},
  >=latex, node distance=1.2cm, edge from parent fork down,
  level 2/.style={sibling distance=10em, level distance=5em}]

% root of the the initial tree, level 1
\node[root] {\large\textbf{Low-resource MT}}
% The first level, as children of the initial tree
  child {node[level-2,yshift=-50pt] (c1) {§\ref{sec:data}~\textbf{Data collection}}}
  child {node[level-2] (c2) {\textbf{Data exploitation}}
    child {node[level-22] (c21) {§\ref{sec:monolingual}~Monolingual data}}
    child {node[level-22] (c22) {§\ref{sec:multilingual}~Multilingual data}}
    child {node[level-22] (c23) {§\ref{sec:linguistic}~Other resources}}
  }
  child {node[level-2, yshift=-50pt] (c3) {§\ref{sec:ml}~\textbf{Model \\choices}}}
  % Adding this makes the tree look odd
  %child {node[level-2, yshift=-50pt, xshift=-100pt] (c4) {§\ref{sec:eval}~\textbf{Evaluation \\ \,}}}
  ;
  
% The second level, relatively positioned nodes

% Data collection
\begin{scope}[every node/.style={level-3}]
\node [below of = c1, xshift=10pt] (c11) {§\ref{sec:data-existing}~Existing data};
\node [below of = c11] (c12) {§\ref{sec:data-crawl}~Web crawling};

\node [below of = c12] (c13) {§\ref{sec:data-other}~Data creation};
\node [below of = c13] (c14) {§\ref{sec:data-test}~Test data};

% Monolingual
\node [below of = c21, xshift=10pt] (c211) {§\ref{sec:mono-external-lm}~External LMs};
\node [below of = c211] (c212) {§\ref{sec:mono-via-synth}~Parallel data synthesis};
\node [below of = c212, xshift=10pt, level-33] (c2121) {\small\textit{Backtranslation and variants}};
\node [below of = c2121, level-33] (c2122) {\small\textit{Unsupervised MT}};
\node [below of = c2122, level-33] (c2123) {\small\textit{Modifying parallel data}};
\end{scope}
\begin{scope}[every node/.style={level-3}]
\node [below of = c2123,xshift=-10pt] (c213) {§\ref{sec:mono-via-xfer}~Transfer learning};
\node [below of = c213,xshift=10pt, level-33] (c2131) {\small\textit{Pretrained embeddings}};
\node [below of = c2131, level-33] (c2132) {\small\textit{Pretraining with LMs}};
\end{scope}
\begin{scope}[every node/.style={level-3}]

% Multilingual
\node [below of = c22, xshift=10pt] (c221) {§\ref{sec:multi-transfer}~Transfer learning};
\node [below of = c221] (c222) {§\ref{sec:multi-model}~Multilingual models};
\node [below of = c222] (c223) {§\ref{sec:multi-pretraining}~Large-scale pre-training};

% Linguistic tools/resources
\node [below of = c23, xshift=10pt] (c231) {§\ref{sec:ling:tools-resources}~Linguistic tools};
\node [below of = c231, xshift=10pt, level-33] (c2311) {\small\textit{Morphological segmentation}};
\node [below of = c2311, level-33] (c2312) {\small\textit{Factored models}};
\node [below of = c2312, level-33] (c2313) {\small\textit{Multi-task learning}};

\node [below of = c2313, xshift=-10pt] (c232) {§\ref{sec:ling:lexicons}~Bilingual lexicons};

% Model-centric
\node [below of = c3, xshift=10pt] (c31) {§\ref{sec:ml:meta}~Meta-learning};
\node [below of = c31] (c32) {§\ref{sec:ml:latent}~Latent variables};
\node [below of = c32] (c33) {§\ref{sec:ml:train}~Alternative training};
\node [below of = c33] (c34) {§\ref{sec:ml:inference}~Alternative inference};
\node [below of = c34] (c35) {§\ref{sec:ml:rulebased}~Rule-based};




\end{scope}

% lines from each level 1 node to every one of its "children"

% Data collection arrows
\foreach \value in {1,2,3,4}
  \draw[->] (c1.192) |- (c1\value.west);

% Monolingual arrows
\foreach \value in {1,...,3}
  \draw[->] (c21.192) |- (c21\value.west);
  
\foreach \value in {1,...,3}
  \draw[->] (c212.205) |- (c212\value.west);
  
  \foreach \value in {1,...,2}
  \draw[->] (c213.205) |- (c213\value.west);

% Multilingual arrows
\foreach \value in {1,...,3}
  \draw[->] (c22.192) |- (c22\value.west);

% Other resources arrows
\foreach \value in {1,...,2}
  \draw[->] (c23.192) |- (c23\value.west);
  
\foreach \value in {1,...,3}
  \draw[->] (c231.205) |- (c231\value.west);

% Model choices arrows
\foreach \value in {1,...,5}
  \draw[->] (c3.192) |- (c3\value.west);
  

\end{tikzpicture}
%    \caption{This is a simple Taxonomy}
%    \label{fig:my_label}
%\end{figure}
